Computations of the Lipshitz-Sarkar Steenrod Square on Khovanov Homology

Lipshitz and Sarkar recently introduced a space-level refinement of Khovanov homology. This refinement induces a Steenrod square operation $\Sq^2$ on Khovanov homology which they describe explicitly. This paper presents some computations of $\Sq^2$. In particular, we give examples of links with identical integral Khovanov homology but with distinct Khovanov homotopy types.

==> (inline-0) <==
\begin{longtable}{p{0.13\textwidth}@{}p{0.85\textwidth}}
\caption{Groups of links with identical integral Khovanov homology
  that are distinguished by $St(L)$.}\label{table}\\*
\toprule
$L$ & $\St(L)$ \\
\midrule
$\text{K}12n41$ & $(-4, -5) \mapsto (0, 1, 0, 0)$, $(-3, -3) \mapsto (0, 0, 1, 0)$, $(-2, -1) \mapsto (0, 1, 0, 0)$, $(-1, 1) \mapsto (0, 1, 0, 0)$, $(0, 3) \mapsto (0, 0, 1, 0)$ \\
$\text{K}13n2067$ & $(-4, -5) \mapsto (0, 1, 0, 0)$, $(-3, -3) \mapsto (0, 0, 1, 0)$, $(-1, 1) \mapsto (0, 1, 0, 0)$, $(0, 3) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}11n70$ & $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 0, 1, 0)$, $(0, -1) \mapsto (0, 0, 1, 0)$ \\
$\text{K}13n2566$ & $(-3, -7) \mapsto (0, 0, 0, 1)$, $(0, -1) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}13n1529$ & $(2, 9) \mapsto (0, 1, 0, 1)$, $(3, 11) \mapsto (0, 1, 1, 0)$, $(4, 13) \mapsto (0, 1, 1, 0)$, $(5, 15) \mapsto (0, 1, 1, 0)$, $(6, 17) \mapsto (0, 1, 1, 0)$, $(7, 19) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n2037$ & $(1, 7) \mapsto (0, 1, 0, 0)$, $(2, 9) \mapsto (0, 1, 1, 0)$, $(3, 11) \mapsto (0, 1, 1, 0)$, $(4, 13) \mapsto (0, 1, 1, 0)$, $(5, 15) \mapsto (0, 1, 1, 0)$, $(6, 17) \mapsto (0, 1, 1, 0)$, $(7, 19) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}12n404$ & $(2, 9) \mapsto (0, 0, 0, 1)$, $(3, 11) \mapsto (0, 1, 0, 0)$, $(4, 13) \mapsto (0, 1, 1, 0)$, $(5, 15) \mapsto (0, 0, 1, 0)$, $(6, 17) \mapsto (0, 1, 0, 0)$, $(7, 19) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n3610$ & $(1, 7) \mapsto (0, 1, 0, 0)$, $(2, 9) \mapsto (0, 0, 1, 0)$, $(3, 11) \mapsto (0, 1, 0, 0)$, $(4, 13) \mapsto (0, 1, 1, 0)$, $(5, 15) \mapsto (0, 0, 1, 0)$, $(6, 17) \mapsto (0, 1, 0, 0)$, $(7, 19) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n1294$ & $(-2, -3) \mapsto (0, 1, 0, 0)$, $(-1, -1) \mapsto (0, 0, 1, 0)$, $(1, 3) \mapsto (0, 1, 0, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n6955$ & $(-2, -3) \mapsto (0, 1, 0, 0)$, $(-1, -1) \mapsto (0, 0, 1, 0)$, $(0, 1) \mapsto (0, 0, 1, 0)$, $(1, 3) \mapsto (0, 1, 0, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}13n2733$ & $(-5, -11) \mapsto (0, 1, 0, 0)$, $(-4, -9) \mapsto (0, 0, 1, 0)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 1, 1, 0)$, $(-1, -3) \mapsto (0, 0, 1, 0)$, $(0, -1) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n7720$ & $(-5, -11) \mapsto (0, 1, 0, 0)$, $(-4, -9) \mapsto (0, 0, 1, 0)$, $(-3, -7) \mapsto (0, 0, 0, 1)$, $(-2, -5) \mapsto (0, 1, 0, 0)$, $(-1, -3) \mapsto (0, 0, 1, 0)$, $(0, -1) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n850$ & $(-7, -15) \mapsto (0, 1, 0, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 0, 1, 0)$, $(-4, -9) \mapsto (0, 0, 0, 1)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n8393$ & $(-7, -15) \mapsto (0, 1, 0, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 1, 1, 0)$, $(-4, -9) \mapsto (0, 0, 1, 0)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 1, 1, 0)$ \\
\midrule
$\text{K}14n7757$ & $(-8, -17) \mapsto (0, 1, 0, 0)$, $(-7, -15) \mapsto (0, 1, 1, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 1, 1, 0)$, $(-4, -9) \mapsto (0, 0, 1, 1)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n8785$ & $(-8, -17) \mapsto (0, 1, 0, 0)$, $(-7, -15) \mapsto (0, 1, 1, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 2, 1, 0)$, $(-4, -9) \mapsto (0, 0, 2, 0)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 1, 1, 0)$ \\
\midrule
$\text{K}13n1588$ & $(-5, -7) \mapsto (0, 1, 0, 0)$, $(-4, -5) \mapsto (0, 0, 1, 0)$, $(-3, -3) \mapsto (0, 1, 0, 0)$, $(-2, -1) \mapsto (0, 2, 1, 0)$, $(-1, 1) \mapsto (0, 0, 1, 0)$, $(0, 3) \mapsto (0, 1, 0, 0)$, $(1, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n8980$ & $(-5, -7) \mapsto (0, 1, 0, 0)$, $(-4, -5) \mapsto (0, 0, 1, 0)$, $(-2, -1) \mapsto (0, 2, 0, 0)$, $(-1, 1) \mapsto (0, 0, 1, 0)$, $(1, 5) \mapsto (0, 0, 0, 1)$ \\
\midrule
$\text{K}13n3238$ & $(0, 3) \mapsto (0, 0, 1, 0)$, $(1, 5) \mapsto (0, 1, 0, 0)$, $(2, 7) \mapsto (0, 1, 1, 0)$, $(3, 9) \mapsto (0, 0, 1, 0)$, $(4, 11) \mapsto (0, 1, 0, 0)$, $(5, 13) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n9757$ & $(1, 5) \mapsto (0, 1, 0, 0)$, $(2, 7) \mapsto (0, 0, 1, 0)$, $(4, 11) \mapsto (0, 1, 0, 0)$, $(5, 13) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n8607$ & $(-5, -7) \mapsto (0, 1, 0, 0)$, $(-4, -5) \mapsto (0, 2, 1, 0)$, $(-3, -3) \mapsto (0, 0, 2, 0)$, $(-2, -1) \mapsto (0, 1, 0, 0)$, $(-1, 1) \mapsto (0, 2, 1, 0)$, $(0, 3) \mapsto (0, 0, 2, 0)$ \\
$\text{K}14n10081$ & $(-5, -7) \mapsto (0, 1, 0, 0)$, $(-4, -5) \mapsto (0, 2, 1, 0)$, $(-3, -3) \mapsto (0, 1, 2, 0)$, $(-2, -1) \mapsto (0, 1, 1, 0)$, $(-1, 1) \mapsto (0, 2, 1, 0)$, $(0, 3) \mapsto (0, 1, 2, 0)$, $(1, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n5017$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 2, 1, 0)$, $(-2, -3) \mapsto (0, 1, 2, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 2, 2, 0)$, $(1, 3) \mapsto (0, 1, 2, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n11311$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 2, 1, 0)$, $(-2, -3) \mapsto (0, 1, 2, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 2, 1, 0)$, $(1, 3) \mapsto (0, 1, 2, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n11629$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 2, 1, 0)$, $(-2, -3) \mapsto (0, 1, 2, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 2, 1, 0)$, $(1, 3) \mapsto (0, 1, 2, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}13n420$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 0, 1, 0)$, $(-2, -3) \mapsto (0, 1, 0, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 0, 2, 0)$, $(1, 3) \mapsto (0, 1, 0, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n12524$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 0, 1, 0)$, $(-2, -3) \mapsto (0, 1, 0, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 0, 1, 0)$, $(1, 3) \mapsto (0, 1, 0, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n10093$ & $(-7, -15) \mapsto (0, 1, 0, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 2, 1, 0)$, $(-4, -9) \mapsto (0, 1, 2, 0)$, $(-3, -7) \mapsto (0, 2, 1, 0)$, $(-2, -5) \mapsto (0, 2, 2, 0)$, $(-1, -3) \mapsto (0, 0, 2, 0)$, $(0, -1) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n12910$ & $(-7, -15) \mapsto (0, 1, 0, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 2, 1, 0)$, $(-4, -9) \mapsto (0, 1, 2, 0)$, $(-3, -7) \mapsto (0, 1, 1, 1)$, $(-2, -5) \mapsto (0, 2, 1, 0)$, $(-1, -3) \mapsto (0, 0, 2, 0)$, $(0, -1) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n11433$ & $(-3, -5) \mapsto (0, 1, 0, 0)$, $(-2, -3) \mapsto (0, 1, 1, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 1, 1, 0)$, $(2, 5) \mapsto (0, 1, 1, 0)$, $(3, 7) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n16819$ & $(-3, -5) \mapsto (0, 0, 0, 1)$, $(-2, -3) \mapsto (0, 1, 0, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 0, 2, 0)$, $(1, 3) \mapsto (0, 1, 0, 0)$, $(2, 5) \mapsto (0, 1, 1, 0)$, $(3, 7) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n8204$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 1, 1, 0)$, $(-2, -3) \mapsto (0, 1, 1, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 1, 1, 0)$, $(1, 3) \mapsto (0, 1, 1, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n17084$ & $(-4, -7) \mapsto (0, 1, 0, 0)$, $(-3, -5) \mapsto (0, 1, 1, 0)$, $(-2, -3) \mapsto (0, 1, 1, 0)$, $(-1, -1) \mapsto (0, 1, 1, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 1, 1, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n2034$ & $(-4, -9) \mapsto (0, 1, 0, 0)$, $(-3, -7) \mapsto (0, 1, 1, 0)$, $(-2, -5) \mapsto (0, 1, 1, 0)$, $(-1, -3) \mapsto (0, 1, 1, 0)$, $(0, -1) \mapsto (0, 1, 1, 0)$, $(1, 1) \mapsto (0, 1, 1, 0)$, $(2, 3) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n17221$ & $(-3, -7) \mapsto (0, 1, 0, 1)$, $(-2, -5) \mapsto (0, 1, 1, 0)$, $(-1, -3) \mapsto (0, 0, 1, 0)$, $(0, -1) \mapsto (0, 1, 1, 0)$, $(1, 1) \mapsto (0, 1, 1, 0)$, $(2, 3) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n15618$ & $(-3, -3) \mapsto (0, 1, 0, 0)$, $(-2, -1) \mapsto (0, 1, 1, 0)$, $(0, 3) \mapsto (0, 1, 0, 0)$, $(1, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n17366$ & $(-3, -3) \mapsto (0, 1, 0, 0)$, $(-2, -1) \mapsto (0, 0, 1, 0)$, $(0, 3) \mapsto (0, 1, 0, 0)$, $(1, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n11196$ & $(-2, -1) \mapsto (0, 1, 0, 0)$ \\
$\text{K}14n17546$ & \\
\midrule
$\text{K}14n6916$ & $(-7, -17) \mapsto (0, 1, 0, 0)$, $(-6, -15) \mapsto (0, 1, 0, 0)$, $(-5, -13) \mapsto (0, 1, 1, 0)$, $(-4, -11) \mapsto (0, 0, 2, 0)$, $(-3, -9) \mapsto (0, 1, 0, 0)$, $(-2, -7) \mapsto (0, 1, 1, 0)$, $(-1, -5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n19966$ & $(-6, -15) \mapsto (0, 1, 0, 0)$, $(-5, -13) \mapsto (0, 1, 1, 0)$, $(-4, -11) \mapsto (0, 0, 2, 0)$, $(-3, -9) \mapsto (0, 1, 0, 0)$, $(-2, -7) \mapsto (0, 1, 1, 0)$, $(-1, -5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n11173$ & $(-2, -1) \mapsto (0, 1, 0, 0)$ \\
$\text{K}14n21047$ & \\
\midrule
$\text{K}14n13802$ & $(-7, -15) \mapsto (0, 1, 0, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 0, 1, 0)$, $(-4, -9) \mapsto (0, 0, 0, 1)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n22446$ & $(-7, -15) \mapsto (0, 1, 0, 0)$, $(-6, -13) \mapsto (0, 1, 1, 0)$, $(-5, -11) \mapsto (0, 1, 1, 0)$, $(-4, -9) \mapsto (0, 0, 1, 0)$, $(-3, -7) \mapsto (0, 1, 0, 0)$, $(-2, -5) \mapsto (0, 1, 1, 0)$ \\
\midrule
$\text{K}14n8346$ & $(-3, -3) \mapsto (0, 1, 0, 0)$, $(-2, -1) \mapsto (0, 1, 1, 0)$, $(0, 3) \mapsto (0, 1, 0, 0)$, $(1, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n22981$ & $(-3, -3) \mapsto (0, 1, 0, 0)$, $(-2, -1) \mapsto (0, 0, 1, 0)$, $(0, 3) \mapsto (0, 1, 0, 0)$, $(1, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n6791$ & $(-2, -1) \mapsto (0, 1, 0, 0)$ \\
$\text{K}14n23970$ & \\
\midrule
$\text{K}14n6737$ & $(-3, -5) \mapsto (0, 1, 0, 0)$, $(-2, -3) \mapsto (0, 2, 1, 0)$, $(-1, -1) \mapsto (0, 1, 2, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 2, 1, 0)$, $(2, 5) \mapsto (0, 1, 2, 0)$, $(3, 7) \mapsto (0, 0, 1, 0)$ \\
$\text{K}14n24482$ & $(-3, -5) \mapsto (0, 2, 0, 0)$, $(-2, -3) \mapsto (0, 2, 2, 0)$, $(-1, -1) \mapsto (0, 1, 2, 0)$, $(0, 1) \mapsto (0, 2, 2, 0)$, $(1, 3) \mapsto (0, 2, 2, 0)$, $(2, 5) \mapsto (0, 1, 2, 0)$, $(3, 7) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{K}14n3200$ & $(-6, -13) \mapsto (0, 1, 0, 0)$, $(-5, -11) \mapsto (0, 1, 1, 0)$, $(-4, -9) \mapsto (0, 1, 1, 0)$, $(-3, -7) \mapsto (0, 1, 1, 1)$, $(-2, -5) \mapsto (0, 1, 1, 0)$, $(-1, -3) \mapsto (0, 1, 1, 0)$, $(0, -1) \mapsto (0, 0, 2, 0)$ \\
$\text{K}14n25327$ & $(-5, -11) \mapsto (0, 1, 0, 0)$, $(-4, -9) \mapsto (0, 1, 1, 0)$, $(-3, -7) \mapsto (0, 1, 1, 0)$, $(-2, -5) \mapsto (0, 1, 1, 0)$, $(-1, -3) \mapsto (0, 1, 1, 0)$, $(0, -1) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}12n1896$ & $(-2, -2) \mapsto (0, 1, 0, 0)$ \\
$\text{L}13n5114$ & \\
\midrule
$\text{L}13n5891$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 1, 1, 0)$, $(-5, -10) \mapsto (0, 2, 1, 0)$, $(-4, -8) \mapsto (0, 2, 2, 0)$, $(-3, -6) \mapsto (0, 1, 2, 0)$, $(-2, -4) \mapsto (0, 2, 1, 0)$, $(-1, -2) \mapsto (0, 1, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}13n7268$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 1, 1, 0)$, $(-5, -10) \mapsto (0, 1, 1, 0)$, $(-4, -8) \mapsto (0, 2, 2, 0)$, $(-3, -6) \mapsto (0, 1, 2, 0)$, $(-2, -4) \mapsto (0, 1, 1, 0)$, $(-1, -2) \mapsto (0, 1, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}12n1605$ & $(-2, -4) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}13n7796$ & $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n9606$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}13n10830$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n8151$ & $(-2, -2) \mapsto (0, 1, 0, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 0, 1, 0)$, $(1, 4) \mapsto (0, 1, 0, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}13n11023$ & $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n9897$ & $(0, 2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}13n11547$ & \\
\midrule
$\text{L}13n14550$ & $(0, 1) \mapsto (0, 0, 1, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
$\text{L}13n15049$ & $(0, 1) \mapsto (0, 0, 2, 0)$, $(2, 5) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n5159$ & $(-3, -8) \mapsto (0, 1, 0, 0)$, $(-2, -6) \mapsto (0, 0, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n51382$ & $(-3, -8) \mapsto (0, 0, 0, 1)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n10279$ & $(-8, -20) \mapsto (0, 1, 0, 0)$, $(-7, -18) \mapsto (0, 0, 1, 0)$, $(-5, -14) \mapsto (0, 1, 0, 0)$, $(-4, -12) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n52944$ & $(-8, -20) \mapsto (0, 1, 1, 0)$, $(-7, -18) \mapsto (0, 0, 1, 0)$, $(-6, -16) \mapsto (0, 1, 0, 0)$, $(-5, -14) \mapsto (0, 1, 1, 0)$, $(-4, -12) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n53487$ & $(0, 4) \mapsto (0, 1, 2, 0)$, $(1, 6) \mapsto (0, 0, 1, 0)$, $(2, 8) \mapsto (0, 2, 0, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 1, 1, 0)$, $(5, 14) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n54597$ & $(0, 4) \mapsto (0, 1, 1, 0)$, $(1, 6) \mapsto (0, 0, 1, 0)$, $(2, 8) \mapsto (0, 1, 0, 1)$, $(3, 10) \mapsto (0, 1, 1, 0)$, $(4, 12) \mapsto (0, 1, 1, 0)$, $(5, 14) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n5841$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n55353$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n57847$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n58062$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 3, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n57847$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n58064$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 3, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n56236$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 1, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n58236$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 2, 1, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n10365$ & $(-5, -12) \mapsto (0, 1, 0, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$, $(-3, -8) \mapsto (0, 1, 0, 0)$, $(-2, -6) \mapsto (0, 1, 1, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n58700$ & $(-5, -12) \mapsto (0, 1, 0, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$, $(-3, -8) \mapsto (0, 0, 0, 1)$, $(-2, -6) \mapsto (0, 1, 0, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n5841$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n59419$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n9005$ & $(-5, -12) \mapsto (0, 1, 0, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$, $(-3, -8) \mapsto (0, 1, 0, 0)$, $(-2, -6) \mapsto (0, 1, 1, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n60134$ & $(-5, -12) \mapsto (0, 1, 0, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$, $(-3, -8) \mapsto (0, 0, 0, 1)$, $(-2, -6) \mapsto (0, 1, 0, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n54779$ & $(-3, -4) \mapsto (0, 2, 0, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 0, 2, 0)$, $(0, 2) \mapsto (0, 2, 0, 0)$, $(1, 4) \mapsto (0, 2, 2, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n60630$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n9392$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 1, 1, 0)$, $(-5, -10) \mapsto (0, 1, 1, 0)$, $(-4, -8) \mapsto (0, 1, 1, 0)$, $(-3, -6) \mapsto (0, 1, 1, 0)$, $(-2, -4) \mapsto (0, 1, 1, 0)$, $(-1, -2) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n62123$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 1, 1, 0)$, $(-5, -10) \mapsto (0, 1, 1, 0)$, $(-4, -8) \mapsto (0, 1, 1, 0)$, $(-3, -6) \mapsto (0, 1, 1, 0)$, $(-2, -4) \mapsto (0, 1, 2, 0)$, $(-1, -2) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n10694$ & $(-2, -4) \mapsto (0, 1, 0, 0)$, $(-1, -2) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$, $(1, 2) \mapsto (0, 1, 0, 0)$, $(2, 4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n63587$ & $(-2, -4) \mapsto (0, 1, 0, 0)$, $(-1, -2) \mapsto (0, 0, 1, 0)$, $(1, 2) \mapsto (0, 1, 0, 0)$, $(2, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n54779$ & $(-3, -4) \mapsto (0, 2, 0, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 0, 2, 0)$, $(0, 2) \mapsto (0, 2, 0, 0)$, $(1, 4) \mapsto (0, 2, 2, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n65702$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}12n1705$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n65798$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n65800$ & $(-4, -6) \mapsto (0, 2, 0, 0)$, $(-3, -4) \mapsto (0, 4, 2, 0)$, $(-2, -2) \mapsto (0, 2, 4, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 4, 2, 0)$, $(1, 4) \mapsto (0, 2, 4, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n65845$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}12n2087$ & $(-3, -8) \mapsto (0, 1, 0, 0)$, $(-2, -6) \mapsto (0, 0, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n66759$ & $(-3, -8) \mapsto (0, 0, 0, 1)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}12n1705$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n67238$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n65800$ & $(-4, -6) \mapsto (0, 2, 0, 0)$, $(-3, -4) \mapsto (0, 4, 2, 0)$, $(-2, -2) \mapsto (0, 2, 4, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 4, 2, 0)$, $(1, 4) \mapsto (0, 2, 4, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n67307$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n57456$ & $(-4, -6) \mapsto (0, 2, 0, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 0, 2, 0)$, $(-1, 0) \mapsto (0, 2, 0, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n67332$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 1, 1, 0)$, $(-2, -2) \mapsto (0, 0, 1, 0)$, $(-1, 0) \mapsto (0, 1, 0, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}12n1705$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n67403$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n69907$ & $(-7, -13) \mapsto (0, 1, 0, 0)$, $(-6, -11) \mapsto (0, 2, 1, 0)$, $(-5, -9) \mapsto (0, 3, 2, 0)$, $(-4, -7) \mapsto (0, 4, 3, 0)$, $(-3, -5) \mapsto (0, 3, 3, 0)$, $(-2, -3) \mapsto (0, 4, 3, 0)$, $(-1, -1) \mapsto (0, 2, 3, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n70350$ & $(-7, -13) \mapsto (0, 1, 0, 0)$, $(-6, -11) \mapsto (0, 2, 1, 0)$, $(-5, -9) \mapsto (0, 3, 2, 0)$, $(-4, -7) \mapsto (0, 4, 4, 0)$, $(-3, -5) \mapsto (0, 3, 3, 0)$, $(-2, -3) \mapsto (0, 4, 3, 0)$, $(-1, -1) \mapsto (0, 2, 4, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n69531$ & $(-7, -13) \mapsto (0, 1, 0, 0)$, $(-6, -11) \mapsto (0, 2, 1, 0)$, $(-5, -9) \mapsto (0, 3, 2, 0)$, $(-4, -7) \mapsto (0, 3, 3, 0)$, $(-3, -5) \mapsto (0, 2, 3, 0)$, $(-2, -3) \mapsto (0, 4, 3, 0)$, $(-1, -1) \mapsto (0, 2, 3, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n70409$ & $(-7, -13) \mapsto (0, 1, 0, 0)$, $(-6, -11) \mapsto (0, 2, 1, 0)$, $(-5, -9) \mapsto (0, 3, 2, 0)$, $(-4, -7) \mapsto (0, 3, 4, 0)$, $(-3, -5) \mapsto (0, 2, 3, 0)$, $(-2, -3) \mapsto (0, 4, 3, 0)$, $(-1, -1) \mapsto (0, 2, 4, 0)$, $(0, 1) \mapsto (0, 1, 2, 0)$, $(1, 3) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n51519$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 1, 1, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 1, 0, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n29215$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 1, 1, 0)$, $(-2, -2) \mapsto (0, 0, 1, 0)$, $(-1, 0) \mapsto (0, 1, 0, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n52677$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n29292$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 0, 0)$, $(1, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n54613$ & $(-7, -16) \mapsto (0, 1, 0, 0)$, $(-6, -14) \mapsto (0, 0, 1, 0)$, $(-5, -12) \mapsto (0, 1, 0, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$, $(-2, -6) \mapsto (0, 1, 0, 0)$ \\
$\text{L}14n29341$ & $(-7, -16) \mapsto (0, 1, 0, 0)$, $(-6, -14) \mapsto (0, 0, 1, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n55623$ & $(-4, -8) \mapsto (0, 1, 1, 0)$, $(-3, -6) \mapsto (0, 0, 1, 0)$, $(-2, -4) \mapsto (0, 1, 0, 0)$, $(-1, -2) \mapsto (0, 1, 1, 0)$, $(0, 0) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n29498$ & $(-4, -8) \mapsto (0, 1, 0, 0)$, $(-3, -6) \mapsto (0, 0, 1, 0)$, $(-1, -2) \mapsto (0, 1, 0, 0)$, $(0, 0) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n55223$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n30315$ & $(-3, -4) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 1, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 1, 1, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n62508$ & $(-4, -4) \mapsto (0, 1, 0, 0)$, $(-3, -2) \mapsto (0, 1, 1, 0)$, $(-2, 0) \mapsto (0, 2, 1, 0)$, $(-1, 2) \mapsto (0, 2, 2, 0)$, $(0, 4) \mapsto (0, 2, 3, 0)$, $(1, 6) \mapsto (0, 2, 2, 0)$, $(2, 8) \mapsto (0, 2, 2, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n31239$ & $(-4, -4) \mapsto (0, 1, 0, 0)$, $(-3, -2) \mapsto (0, 1, 1, 0)$, $(-2, 0) \mapsto (0, 3, 1, 0)$, $(-1, 2) \mapsto (0, 2, 3, 0)$, $(0, 4) \mapsto (0, 2, 3, 0)$, $(1, 6) \mapsto (0, 3, 2, 0)$, $(2, 8) \mapsto (0, 2, 3, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n62100$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n31934$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 2, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n62100$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n31945$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 2, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n62100$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n31964$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 2, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n58372$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 3, 2, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 2, 3, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n32277$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 1, 3, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n62100$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
$\text{L}14n32286$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 2, 3, 0)$, $(0, 2) \mapsto (0, 3, 2, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n53846$ & $(-3, -6) \mapsto (0, 1, 0, 0)$, $(-2, -4) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n33440$ & $(-3, -6) \mapsto (0, 0, 0, 1)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n9924$ & $(-2, -2) \mapsto (0, 1, 0, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 0, 2, 0)$, $(1, 4) \mapsto (0, 1, 0, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n34164$ & $(-2, -2) \mapsto (0, 1, 0, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 0, 1, 0)$, $(1, 4) \mapsto (0, 1, 0, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n10861$ & $(-2, -2) \mapsto (0, 1, 0, 0)$, $(-1, 0) \mapsto (0, 0, 1, 0)$, $(0, 2) \mapsto (0, 0, 1, 0)$, $(1, 4) \mapsto (0, 1, 0, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n34413$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 0, 1, 0)$, $(-2, -2) \mapsto (0, 1, 0, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 0, 1, 0)$, $(1, 4) \mapsto (0, 1, 0, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n66113$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 1, 1, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n35083$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 1, 1, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 2, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n35268$ & $(-8, -18) \mapsto (0, 1, 0, 0)$, $(-7, -16) \mapsto (0, 1, 1, 0)$, $(-6, -14) \mapsto (0, 2, 1, 0)$, $(-5, -12) \mapsto (0, 2, 2, 0)$, $(-4, -10) \mapsto (0, 1, 3, 0)$, $(-3, -8) \mapsto (0, 2, 1, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 1, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n35278$ & $(-8, -18) \mapsto (0, 1, 0, 0)$, $(-7, -16) \mapsto (0, 1, 1, 0)$, $(-6, -14) \mapsto (0, 2, 1, 0)$, $(-5, -12) \mapsto (0, 3, 2, 0)$, $(-4, -10) \mapsto (0, 1, 3, 0)$, $(-3, -8) \mapsto (0, 2, 1, 0)$, $(-2, -6) \mapsto (0, 2, 2, 0)$, $(-1, -4) \mapsto (0, 1, 1, 0)$, $(0, -2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n34090$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 3, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n35300$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 4, 2, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 4, 3, 0)$, $(-1, -2) \mapsto (0, 2, 3, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n66813$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 1, 1, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n35973$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 1, 1, 0)$, $(-3, -4) \mapsto (0, 3, 1, 0)$, $(-2, -2) \mapsto (0, 2, 3, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 3, 2, 0)$, $(1, 4) \mapsto (0, 1, 3, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n56236$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 1, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n36028$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 2, 1, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n66813$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 1, 1, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n36172$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 1, 1, 0)$, $(-3, -4) \mapsto (0, 3, 1, 0)$, $(-2, -2) \mapsto (0, 2, 3, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 3, 2, 0)$, $(1, 4) \mapsto (0, 1, 3, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n34544$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 4, 3, 0)$, $(-1, 0) \mapsto (0, 3, 3, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n36292$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 4, 2, 0)$, $(-1, 0) \mapsto (0, 3, 3, 0)$, $(0, 2) \mapsto (0, 2, 3, 0)$, $(1, 4) \mapsto (0, 2, 2, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n61630$ & $(-4, -6) \mapsto (0, 2, 0, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n36383$ & $(-4, -6) \mapsto (0, 2, 0, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 2, 3, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n60064$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n36920$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n30173$ & $(-6, -12) \mapsto (0, 1, 0, 0)$, $(-5, -10) \mapsto (0, 1, 1, 0)$, $(-4, -8) \mapsto (0, 2, 1, 0)$, $(-3, -6) \mapsto (0, 2, 2, 0)$, $(-2, -4) \mapsto (0, 2, 2, 0)$, $(-1, -2) \mapsto (0, 2, 1, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 1, 1, 0)$, $(2, 4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37179$ & $(-6, -12) \mapsto (0, 1, 0, 0)$, $(-5, -10) \mapsto (0, 1, 1, 0)$, $(-4, -8) \mapsto (0, 1, 1, 0)$, $(-3, -6) \mapsto (0, 2, 1, 0)$, $(-2, -4) \mapsto (0, 2, 2, 0)$, $(-1, -2) \mapsto (0, 1, 1, 0)$, $(0, 0) \mapsto (0, 1, 1, 0)$, $(1, 2) \mapsto (0, 1, 1, 0)$, $(2, 4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n31315$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 2, 1, 0)$, $(-7, -16) \mapsto (0, 3, 2, 0)$, $(-6, -14) \mapsto (0, 3, 3, 0)$, $(-5, -12) \mapsto (0, 3, 3, 0)$, $(-4, -10) \mapsto (0, 2, 4, 0)$, $(-3, -8) \mapsto (0, 2, 2, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37404$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 2, 1, 0)$, $(-7, -16) \mapsto (0, 2, 2, 0)$, $(-6, -14) \mapsto (0, 3, 2, 0)$, $(-5, -12) \mapsto (0, 3, 3, 0)$, $(-4, -10) \mapsto (0, 1, 4, 0)$, $(-3, -8) \mapsto (0, 2, 1, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n31296$ & $(-8, -16) \mapsto (0, 1, 0, 0)$, $(-7, -14) \mapsto (0, 2, 1, 0)$, $(-6, -12) \mapsto (0, 3, 2, 0)$, $(-5, -10) \mapsto (0, 3, 3, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 2, 3, 0)$, $(-1, -2) \mapsto (0, 1, 2, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37521$ & $(-8, -16) \mapsto (0, 1, 0, 0)$, $(-7, -14) \mapsto (0, 2, 1, 0)$, $(-6, -12) \mapsto (0, 2, 2, 0)$, $(-5, -10) \mapsto (0, 4, 2, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 2, 3, 0)$, $(-2, -4) \mapsto (0, 3, 2, 0)$, $(-1, -2) \mapsto (0, 1, 2, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n10357$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37913$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 0, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n31401$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 3, 2, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 2, 3, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37969$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 3, 3, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 1, 3, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n31367$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 3, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 2, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37975$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 3, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n37804$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 2, 1, 0)$, $(-7, -16) \mapsto (0, 4, 2, 0)$, $(-6, -14) \mapsto (0, 4, 4, 0)$, $(-5, -12) \mapsto (0, 3, 4, 0)$, $(-4, -10) \mapsto (0, 3, 4, 0)$, $(-3, -8) \mapsto (0, 3, 3, 0)$, $(-2, -6) \mapsto (0, 1, 3, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n37995$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 2, 1, 0)$, $(-7, -16) \mapsto (0, 3, 2, 0)$, $(-6, -14) \mapsto (0, 4, 3, 0)$, $(-5, -12) \mapsto (0, 3, 4, 0)$, $(-4, -10) \mapsto (0, 2, 4, 0)$, $(-3, -8) \mapsto (0, 3, 2, 0)$, $(-2, -6) \mapsto (0, 1, 3, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n31699$ & $(-8, -16) \mapsto (0, 1, 0, 0)$, $(-7, -14) \mapsto (0, 2, 1, 0)$, $(-6, -12) \mapsto (0, 3, 2, 0)$, $(-5, -10) \mapsto (0, 3, 3, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 2, 3, 0)$, $(-1, -2) \mapsto (0, 1, 2, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n38082$ & $(-8, -16) \mapsto (0, 1, 0, 0)$, $(-7, -14) \mapsto (0, 2, 1, 0)$, $(-6, -12) \mapsto (0, 4, 2, 0)$, $(-5, -10) \mapsto (0, 3, 4, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 4, 3, 0)$, $(-2, -4) \mapsto (0, 2, 4, 0)$, $(-1, -2) \mapsto (0, 1, 2, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n32105$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 3, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 2, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n38551$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 2, 2, 0)$, $(-4, -8) \mapsto (0, 3, 3, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 2, 3, 0)$, $(-1, -2) \mapsto (0, 2, 2, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n59058$ & $(-2, 0) \mapsto (0, 1, 0, 0)$, $(-1, 2) \mapsto (0, 1, 0, 0)$, $(0, 4) \mapsto (0, 1, 1, 0)$, $(1, 6) \mapsto (0, 0, 1, 0)$, $(2, 8) \mapsto (0, 1, 0, 0)$, $(3, 10) \mapsto (0, 1, 1, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n38581$ & $(-2, 0) \mapsto (0, 1, 0, 0)$, $(-1, 2) \mapsto (0, 1, 1, 0)$, $(0, 4) \mapsto (0, 1, 1, 0)$, $(1, 6) \mapsto (0, 1, 1, 0)$, $(2, 8) \mapsto (0, 1, 1, 0)$, $(3, 10) \mapsto (0, 1, 1, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n35446$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 1, 1, 0)$, $(-7, -16) \mapsto (0, 4, 1, 0)$, $(-6, -14) \mapsto (0, 3, 4, 0)$, $(-5, -12) \mapsto (0, 2, 3, 0)$, $(-4, -10) \mapsto (0, 3, 3, 0)$, $(-3, -8) \mapsto (0, 2, 3, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n38894$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 1, 1, 0)$, $(-7, -16) \mapsto (0, 3, 1, 0)$, $(-6, -14) \mapsto (0, 3, 3, 0)$, $(-5, -12) \mapsto (0, 2, 3, 0)$, $(-4, -10) \mapsto (0, 2, 3, 0)$, $(-3, -8) \mapsto (0, 2, 2, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n30489$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 4, 2, 0)$, $(-2, -2) \mapsto (0, 4, 4, 0)$, $(-1, 0) \mapsto (0, 3, 3, 0)$, $(0, 2) \mapsto (0, 4, 3, 0)$, $(1, 4) \mapsto (0, 2, 4, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n38927$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 3, 2, 0)$, $(-2, -2) \mapsto (0, 4, 3, 0)$, $(-1, 0) \mapsto (0, 3, 3, 0)$, $(0, 2) \mapsto (0, 3, 3, 0)$, $(1, 4) \mapsto (0, 2, 3, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n35446$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 1, 1, 0)$, $(-7, -16) \mapsto (0, 4, 1, 0)$, $(-6, -14) \mapsto (0, 3, 4, 0)$, $(-5, -12) \mapsto (0, 2, 3, 0)$, $(-4, -10) \mapsto (0, 3, 3, 0)$, $(-3, -8) \mapsto (0, 2, 3, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n38951$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 1, 1, 0)$, $(-7, -16) \mapsto (0, 3, 1, 0)$, $(-6, -14) \mapsto (0, 3, 3, 0)$, $(-5, -12) \mapsto (0, 2, 3, 0)$, $(-4, -10) \mapsto (0, 2, 3, 0)$, $(-3, -8) \mapsto (0, 2, 2, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n30794$ & $(-4, -4) \mapsto (0, 1, 0, 0)$, $(-3, -2) \mapsto (0, 1, 1, 0)$, $(-2, 0) \mapsto (0, 3, 1, 0)$, $(-1, 2) \mapsto (0, 3, 2, 0)$, $(0, 4) \mapsto (0, 3, 3, 0)$, $(1, 6) \mapsto (0, 2, 3, 0)$, $(2, 8) \mapsto (0, 2, 2, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39084$ & $(-4, -4) \mapsto (0, 1, 0, 0)$, $(-3, -2) \mapsto (0, 1, 1, 0)$, $(-2, 0) \mapsto (0, 4, 1, 0)$, $(-1, 2) \mapsto (0, 3, 3, 0)$, $(0, 4) \mapsto (0, 3, 3, 0)$, $(1, 6) \mapsto (0, 3, 3, 0)$, $(2, 8) \mapsto (0, 2, 3, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n31786$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 2, 1, 0)$, $(-7, -16) \mapsto (0, 3, 2, 0)$, $(-6, -14) \mapsto (0, 3, 3, 0)$, $(-5, -12) \mapsto (0, 3, 3, 0)$, $(-4, -10) \mapsto (0, 2, 4, 0)$, $(-3, -8) \mapsto (0, 2, 2, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39089$ & $(-9, -20) \mapsto (0, 1, 0, 0)$, $(-8, -18) \mapsto (0, 2, 1, 0)$, $(-7, -16) \mapsto (0, 4, 2, 0)$, $(-6, -14) \mapsto (0, 3, 4, 0)$, $(-5, -12) \mapsto (0, 3, 3, 0)$, $(-4, -10) \mapsto (0, 3, 4, 0)$, $(-3, -8) \mapsto (0, 2, 3, 0)$, $(-2, -6) \mapsto (0, 1, 2, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n10357$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39124$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 0, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 0, 2, 0)$ \\
\midrule
$\text{L}14n60064$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 1, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39181$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 1, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n34675$ & $(-6, -10) \mapsto (0, 1, 0, 0)$, $(-5, -8) \mapsto (0, 1, 1, 0)$, $(-4, -6) \mapsto (0, 3, 1, 0)$, $(-3, -4) \mapsto (0, 2, 3, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 1, 3, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39581$ & $(-6, -10) \mapsto (0, 1, 0, 0)$, $(-5, -8) \mapsto (0, 1, 1, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 1, 2, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n38954$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 3, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39660$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 3, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 2, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n34402$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 1, 1, 0)$, $(-2, -2) \mapsto (0, 3, 1, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 2, 2, 0)$, $(2, 6) \mapsto (0, 1, 2, 0)$, $(3, 8) \mapsto (0, 1, 1, 0)$, $(4, 10) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39731$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-3, -4) \mapsto (0, 1, 1, 0)$, $(-2, -2) \mapsto (0, 2, 1, 0)$, $(-1, 0) \mapsto (0, 2, 1, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 1, 1, 0)$, $(3, 8) \mapsto (0, 1, 1, 0)$, $(4, 10) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n34675$ & $(-6, -10) \mapsto (0, 1, 0, 0)$, $(-5, -8) \mapsto (0, 1, 1, 0)$, $(-4, -6) \mapsto (0, 3, 1, 0)$, $(-3, -4) \mapsto (0, 2, 3, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 3, 2, 0)$, $(0, 2) \mapsto (0, 1, 3, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n39940$ & $(-6, -10) \mapsto (0, 1, 0, 0)$, $(-5, -8) \mapsto (0, 1, 1, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 1, 2, 0)$, $(1, 4) \mapsto (0, 1, 1, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n30794$ & $(-4, -4) \mapsto (0, 1, 0, 0)$, $(-3, -2) \mapsto (0, 1, 1, 0)$, $(-2, 0) \mapsto (0, 3, 1, 0)$, $(-1, 2) \mapsto (0, 3, 2, 0)$, $(0, 4) \mapsto (0, 3, 3, 0)$, $(1, 6) \mapsto (0, 2, 3, 0)$, $(2, 8) \mapsto (0, 2, 2, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n40076$ & $(-4, -4) \mapsto (0, 1, 0, 0)$, $(-3, -2) \mapsto (0, 1, 1, 0)$, $(-2, 0) \mapsto (0, 4, 1, 0)$, $(-1, 2) \mapsto (0, 3, 3, 0)$, $(0, 4) \mapsto (0, 3, 3, 0)$, $(1, 6) \mapsto (0, 3, 3, 0)$, $(2, 8) \mapsto (0, 2, 3, 0)$, $(3, 10) \mapsto (0, 1, 2, 0)$, $(4, 12) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n38954$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 4, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 3, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n40371$ & $(-7, -14) \mapsto (0, 1, 0, 0)$, $(-6, -12) \mapsto (0, 2, 1, 0)$, $(-5, -10) \mapsto (0, 3, 2, 0)$, $(-4, -8) \mapsto (0, 3, 3, 0)$, $(-3, -6) \mapsto (0, 3, 3, 0)$, $(-2, -4) \mapsto (0, 3, 3, 0)$, $(-1, -2) \mapsto (0, 2, 2, 0)$, $(0, 0) \mapsto (0, 1, 2, 0)$, $(1, 2) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n61690$ & $(-6, -16) \mapsto (0, 0, 1, 0)$, $(-4, -12) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41136$ & $(-4, -12) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n62633$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41170$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 2, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n49005$ & $(-2, -4) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41183$ & $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n49005$ & $(-2, -4) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41193$ & $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}14n62633$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 2, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 2, 2, 0)$, $(0, 2) \mapsto (0, 2, 2, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41228$ & $(-5, -8) \mapsto (0, 1, 0, 0)$, $(-4, -6) \mapsto (0, 2, 1, 0)$, $(-3, -4) \mapsto (0, 2, 1, 0)$, $(-2, -2) \mapsto (0, 2, 2, 0)$, $(-1, 0) \mapsto (0, 1, 2, 0)$, $(0, 2) \mapsto (0, 2, 1, 0)$, $(1, 4) \mapsto (0, 1, 2, 0)$, $(2, 6) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n8084$ & $(-2, -4) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41273$ & $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n8278$ & $(-5, -10) \mapsto (0, 1, 0, 0)$, $(-4, -8) \mapsto (0, 0, 1, 0)$, $(-2, -4) \mapsto (0, 1, 1, 0)$, $(-1, -2) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41447$ & $(-5, -10) \mapsto (0, 1, 0, 0)$, $(-4, -8) \mapsto (0, 0, 1, 0)$, $(-2, -4) \mapsto (0, 1, 0, 0)$, $(-1, -2) \mapsto (0, 0, 1, 0)$, $(0, 0) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n8093$ & $(-6, -16) \mapsto (0, 0, 1, 0)$, $(-4, -12) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n41590$ & $(-4, -12) \mapsto (0, 0, 1, 0)$ \\
\midrule
$\text{L}13n8882$ & $(-4, -6) \mapsto (0, 1, 0, 0)$, $(-2, -2) \mapsto (0, 1, 0, 0)$ \\
$\text{L}14n43160$ & $(-4, -6) \mapsto (0, 1, 0, 0)$ \\
\midrule
$\text{L}14n43292$ & $(-6, -14) \mapsto (0, 1, 0, 0)$, $(-5, -12) \mapsto (0, 0, 1, 0)$, $(-4, -10) \mapsto (0, 0, 1, 0)$, $(-3, -8) \mapsto (0, 1, 0, 0)$, $(-2, -6) \mapsto (0, 1, 1, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
$\text{L}14n47662$ & $(-6, -14) \mapsto (0, 1, 1, 0)$, $(-5, -12) \mapsto (0, 0, 1, 0)$, $(-4, -10) \mapsto (0, 1, 1, 0)$, $(-3, -8) \mapsto (0, 1, 1, 0)$, $(-2, -6) \mapsto (0, 1, 1, 0)$, $(-1, -4) \mapsto (0, 0, 1, 0)$ \\
\bottomrule
\end{longtable}
